Don't Replace, Complement: A Detector-Agnostic Subspace Signal for Near-OOD Detection

Post-hoc out-of-distribution (OOD) detection is mature on far-OOD yet remains weak on near-OOD. These two settings differ in their use of class-characteristic feature directions: far-OOD inputs largely fail to activate those of their predicted class, whereas near-OOD inputs activate them much as in-distribution samples do. Because the axis separating far-OOD leaves near-OOD almost indistinguishable from ID, a score optimized for one setting is misaligned with the other; where a detector already saturates far-OOD, added near-OOD sensitivity is bought partly against it. This divergence motivates a targeted near-OOD signal designed to complement existing scores. We propose PLUS (Per-class Low-dimensional sUbspace Signal). For each class, PLUS selects the $m$ most class-active neurons from a sparse autoencoder, orthonormalizes the corresponding decoder directions to form a low-dimensional subspace, and scores an input by its per-class whitened squared Mahalanobis distance $z$ within the subspace of its predicted class. Designed as a dedicated complement rather than a standalone detector, the signal $z$ is fused additively with any calibrated base score at a single, fixed weight. This weight is a single global constant: no value is adjusted per backbone, per OOD dataset, or per deployment, and all calibration statistics are estimated from ID validation data alone. When applied to 18 existing detectors spanning diverse method families, $z$ consistently improves near-OOD AUROC in all 126 detector--backbone combinations. Far-OOD performance is broadly maintained or improved, with only marginal declines where the base score is near-optimal, making $z$ a robust, detector-agnostic complement across backbones.

==> (inline-0) <==
\begin{tabular}{@{}l *{14}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{2}{c}{\textbf{SSB-hard}} & \multicolumn{2}{c}{\textbf{NINCO}} & \multicolumn{2}{c}{\textbf{Near-OOD Average}} & \multicolumn{2}{c}{\textbf{iNaturalist}} & \multicolumn{2}{c}{\textbf{Textures}} & \multicolumn{2}{c}{\textbf{OpenImage-O}} & \multicolumn{2}{c}{\textbf{Far-OOD Average}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}
 & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ \\
\midrule
MSP & 68.94 & 86.42 & 78.11 & 77.27 & 73.53 & 81.84 & 88.19 & 42.41 & 85.06 & 56.46 & 84.86 & 56.16 & 86.04 & 51.68 \\
\rowcolor{gray!9}\textbf{MSP\,$+$\,PLUS} & \textbf{73.66} & \textbf{79.37} & \textbf{82.60} & \textbf{58.22} & \textbf{78.13} & \textbf{68.80} & \textbf{91.70} & \textbf{35.01} & \textbf{85.74} & \textbf{52.74} & \textbf{87.88} & \textbf{43.83} & \textbf{88.44} & \textbf{43.86} \\
MaxLogit & 64.20 & 91.52 & 72.40 & 92.94 & 68.30 & 92.23 & 85.29 & 72.94 & 83.74 & 78.94 & 81.60 & 85.82 & 83.54 & 79.23 \\
\rowcolor{gray!9}\textbf{MaxLogit\,$+$\,PLUS} & \textbf{71.73} & \textbf{85.92} & \textbf{79.57} & \textbf{82.84} & \textbf{75.65} & \textbf{84.38} & \textbf{90.57} & \textbf{43.74} & \textbf{85.40} & \textbf{64.51} & \textbf{86.35} & \textbf{61.96} & \textbf{87.44} & \textbf{56.74} \\
Energy & 58.80 & 92.24 & 66.02 & 94.13 & 62.41 & 93.19 & 79.30 & 83.56 & 81.17 & 83.66 & 76.48 & 88.82 & 78.98 & 85.35 \\
\rowcolor{gray!9}\textbf{Energy\,$+$\,PLUS} & \textbf{69.80} & \textbf{88.72} & \textbf{76.75} & \textbf{90.24} & \textbf{73.28} & \textbf{89.48} & \textbf{89.01} & \textbf{56.09} & \textbf{84.07} & \textbf{74.92} & \textbf{84.50} & \textbf{76.85} & \textbf{85.86} & \textbf{69.29} \\
GEN & 70.09 & 82.23 & 82.51 & 59.26 & 76.30 & 70.75 & 93.54 & 22.92 & 90.23 & 38.30 & 90.27 & 35.47 & 91.35 & 32.23 \\
\rowcolor{gray!9}\textbf{GEN\,$+$\,PLUS} & \textbf{74.07} & \textbf{79.37} & \textbf{85.28} & \textbf{52.31} & \textbf{79.67} & \textbf{65.84} & \textbf{95.04} & \textbf{21.27} & \underline{89.81} & \underline{38.82} & \textbf{91.53} & \textbf{31.49} & \textbf{92.13} & \textbf{30.53} \\
KL-Matching & 68.14 & 88.35 & 80.68 & 66.09 & 74.41 & 77.22 & 89.59 & 43.48 & 86.49 & 50.13 & 87.03 & 51.69 & 87.70 & 48.43 \\
\rowcolor{gray!9}\textbf{KL-Matching\,$+$\,PLUS} & \textbf{71.20} & \textbf{84.39} & \textbf{82.88} & \textbf{56.64} & \textbf{77.04} & \textbf{70.52} & \textbf{91.30} & \textbf{34.78} & \textbf{86.97} & \textbf{46.37} & \textbf{88.49} & \textbf{40.57} & \textbf{88.92} & \textbf{40.57} \\
ReAct & 63.10 & 90.46 & 75.43 & 78.47 & 69.27 & 84.47 & 86.11 & 48.25 & 86.66 & 55.88 & 84.29 & 57.67 & 85.69 & 53.93 \\
\rowcolor{gray!9}\textbf{ReAct\,$+$\,PLUS} & \textbf{70.62} & \textbf{84.89} & \textbf{81.67} & \textbf{64.44} & \textbf{76.15} & \textbf{74.66} & \textbf{91.93} & \textbf{33.63} & \textbf{87.26} & \textbf{50.48} & \textbf{88.53} & \textbf{44.62} & \textbf{89.24} & \textbf{42.91} \\
ASH & 53.90 & 93.50 & 52.51 & 95.33 & 53.20 & 94.41 & 50.62 & 97.02 & 48.53 & 98.50 & 55.51 & 94.79 & 51.55 & 96.77 \\
\rowcolor{gray!9}\textbf{ASH\,$+$\,PLUS} & \textbf{68.66} & \textbf{89.78} & \textbf{72.35} & \textbf{87.96} & \textbf{70.50} & \textbf{88.87} & \textbf{78.96} & \textbf{86.17} & \textbf{62.66} & \textbf{96.62} & \textbf{74.89} & \textbf{86.91} & \textbf{72.17} & \textbf{89.90} \\
DICE & 59.10 & 89.72 & 71.73 & 80.88 & 65.42 & 85.30 & 82.79 & 47.16 & 82.46 & 54.65 & 82.47 & 52.13 & 82.57 & 51.31 \\
\rowcolor{gray!9}\textbf{DICE\,$+$\,PLUS} & \textbf{68.97} & \textbf{83.67} & \textbf{80.30} & \textbf{62.12} & \textbf{74.63} & \textbf{72.89} & \textbf{91.70} & \textbf{29.13} & \textbf{84.84} & \textbf{46.38} & \textbf{88.26} & \textbf{39.10} & \textbf{88.27} & \textbf{38.20} \\
ViM & 69.39 & 90.18 & 84.66 & 57.08 & 77.03 & 73.63 & 95.74 & 17.63 & 90.90 & 40.34 & 92.16 & 29.50 & 92.93 & 29.16 \\
\rowcolor{gray!9}\textbf{ViM\,$+$\,PLUS} & \textbf{73.18} & \textbf{86.63} & \textbf{86.69} & \textbf{49.32} & \textbf{79.94} & \textbf{67.97} & \textbf{96.36} & \textbf{15.58} & \underline{90.42} & \textbf{36.58} & \textbf{92.68} & \textbf{26.73} & \textbf{93.15} & \textbf{26.30} \\
KNN & 65.80 & 86.48 & 82.06 & 54.82 & 73.93 & 70.65 & 91.27 & 28.37 & 91.14 & 33.34 & 89.73 & 35.13 & 90.71 & 32.28 \\
\rowcolor{gray!9}\textbf{KNN\,$+$\,PLUS} & \textbf{71.62} & \textbf{84.61} & \textbf{85.55} & \textbf{49.65} & \textbf{78.59} & \textbf{67.13} & \textbf{94.12} & \textbf{23.21} & \underline{89.71} & \underline{33.60} & \textbf{91.32} & \textbf{28.29} & \textbf{91.72} & \textbf{28.37} \\
MDS & 71.56 & 83.49 & 86.50 & 48.72 & 79.03 & 66.10 & 96.03 & 20.57 & 89.53 & 38.95 & 92.40 & 30.29 & 92.65 & 29.94 \\
\rowcolor{gray!9}\textbf{MDS\,$+$\,PLUS} & \textbf{74.24} & \textbf{81.55} & \textbf{87.64} & \textbf{46.01} & \textbf{80.94} & \textbf{63.78} & \textbf{96.32} & \textbf{17.08} & \underline{88.85} & \underline{39.60} & \textbf{92.47} & \textbf{27.59} & \underline{92.55} & \textbf{28.09} \\
RMDS & 72.77 & 84.89 & 87.20 & 46.54 & 79.98 & 65.72 & 96.09 & 19.61 & 89.42 & 37.32 & 92.32 & 29.45 & 92.61 & 28.79 \\
\rowcolor{gray!9}\textbf{RMDS\,$+$\,PLUS} & \textbf{74.94} & \textbf{82.04} & \textbf{88.00} & \textbf{44.28} & \textbf{81.47} & \textbf{63.16} & \textbf{96.23} & \textbf{17.42} & \underline{88.60} & \underline{38.42} & \underline{92.26} & \textbf{27.74} & \underline{92.36} & \textbf{27.86} \\
MDS++ & 72.56 & 84.07 & 87.19 & 47.17 & 79.88 & 65.62 & 96.19 & 16.81 & 90.94 & 31.74 & 92.73 & 26.24 & 93.29 & 24.93 \\
\rowcolor{gray!9}\textbf{MDS++\,$+$\,PLUS} & \textbf{74.59} & \textbf{82.46} & \textbf{87.58} & \textbf{45.19} & \textbf{81.09} & \textbf{63.82} & \underline{95.63} & \underline{18.23} & \underline{89.20} & \underline{34.82} & \underline{91.96} & \underline{26.69} & \underline{92.26} & \underline{26.58} \\
RMDS++ & 73.06 & 84.41 & 87.08 & 47.25 & 80.07 & 65.83 & 95.78 & 18.35 & 89.88 & 35.09 & 92.25 & 27.58 & 92.64 & 27.01 \\
\rowcolor{gray!9}\textbf{RMDS++\,$+$\,PLUS} & \textbf{74.95} & \textbf{82.30} & \textbf{87.46} & \textbf{44.77} & \textbf{81.20} & \textbf{63.53} & \underline{95.27} & \underline{19.77} & \underline{88.27} & \underline{37.23} & \underline{91.52} & \underline{27.91} & \underline{91.69} & \underline{28.30} \\
GradNorm & 42.96 & 93.62 & 35.60 & 95.81 & 39.28 & 94.72 & 42.42 & 91.16 & 44.99 & 92.25 & 37.82 & 94.53 & 41.74 & 92.65 \\
\rowcolor{gray!9}\textbf{GradNorm\,$+$\,PLUS} & \textbf{61.43} & \textbf{91.33} & \textbf{57.31} & \textbf{93.52} & \textbf{59.37} & \textbf{92.42} & \textbf{74.06} & \textbf{87.56} & \textbf{59.76} & \textbf{91.94} & \textbf{61.29} & \textbf{93.35} & \textbf{65.04} & \textbf{90.95} \\
SHE & 67.96 & 85.69 & 84.07 & 56.47 & 76.01 & 71.08 & 93.53 & 22.49 & 92.62 & 26.30 & 90.98 & 33.81 & 92.38 & 27.53 \\
\rowcolor{gray!9}\textbf{SHE\,$+$\,PLUS} & \textbf{72.48} & \textbf{84.12} & \textbf{86.39} & \textbf{48.81} & \textbf{79.44} & \textbf{66.47} & \textbf{94.73} & \textbf{20.52} & \underline{91.51} & \underline{29.70} & \textbf{91.93} & \textbf{28.29} & \textbf{92.72} & \textbf{26.17} \\
NNGuide & 53.39 & 93.20 & 61.19 & 90.60 & 57.29 & 91.90 & 74.51 & 74.06 & 77.10 & 72.34 & 71.26 & 76.98 & 74.29 & 74.46 \\
\rowcolor{gray!9}\textbf{NNGuide\,$+$\,PLUS} & \textbf{65.65} & \textbf{89.38} & \textbf{74.67} & \textbf{81.84} & \textbf{70.16} & \textbf{85.61} & \textbf{88.83} & \textbf{48.23} & \textbf{82.20} & \textbf{63.56} & \textbf{82.83} & \textbf{61.25} & \textbf{84.62} & \textbf{57.68} \\
fDBD & 65.79 & 86.91 & 80.76 & 60.36 & 73.28 & 73.63 & 90.51 & 32.76 & 88.52 & 44.86 & 89.06 & 39.36 & 89.36 & 38.99 \\
\rowcolor{gray!9}\textbf{fDBD\,$+$\,PLUS} & \textbf{71.54} & \textbf{83.70} & \textbf{84.48} & \textbf{54.84} & \textbf{78.01} & \textbf{69.27} & \textbf{93.58} & \textbf{25.88} & \underline{88.06} & \textbf{43.67} & \textbf{90.86} & \textbf{31.86} & \textbf{90.83} & \textbf{33.80} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l *{14}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{2}{c}{\textbf{SSB-hard}} & \multicolumn{2}{c}{\textbf{NINCO}} & \multicolumn{2}{c}{\textbf{Near-OOD Average}} & \multicolumn{2}{c}{\textbf{iNaturalist}} & \multicolumn{2}{c}{\textbf{Textures}} & \multicolumn{2}{c}{\textbf{OpenImage-O}} & \multicolumn{2}{c}{\textbf{Far-OOD Average}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}
 & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ \\
\midrule
MSP & 72.09 & 74.48 & 79.95 & 56.76 & 76.02 & 65.62 & 88.41 & 43.34 & 82.43 & 60.88 & 84.86 & 50.13 & 85.23 & 51.45 \\
\rowcolor{gray!9}\textbf{MSP\,$+$\,PLUS} & \textbf{75.98} & \textbf{71.61} & \textbf{82.61} & \textbf{55.04} & \textbf{79.30} & \textbf{63.33} & \textbf{92.69} & \textbf{33.58} & \textbf{87.62} & \textbf{46.06} & \textbf{88.62} & \textbf{43.01} & \textbf{89.64} & \textbf{40.88} \\
MaxLogit & 72.51 & 76.19 & 80.41 & 59.41 & 76.46 & 67.80 & 91.16 & 30.62 & 88.39 & 46.11 & 89.17 & 37.86 & 89.57 & 38.20 \\
\rowcolor{gray!9}\textbf{MaxLogit\,$+$\,PLUS} & \textbf{77.97} & \textbf{71.35} & \textbf{83.75} & \textbf{55.00} & \textbf{80.86} & \textbf{63.17} & \textbf{95.24} & \textbf{21.10} & \textbf{91.74} & \textbf{34.08} & \textbf{91.95} & \textbf{32.43} & \textbf{92.98} & \textbf{29.20} \\
Energy & 72.08 & 76.54 & 79.70 & 60.57 & 75.89 & 68.56 & 90.63 & 31.34 & 88.70 & 45.76 & 89.06 & 38.08 & 89.46 & 38.39 \\
\rowcolor{gray!9}\textbf{Energy\,$+$\,PLUS} & \textbf{77.98} & \textbf{71.69} & \textbf{83.43} & \textbf{55.45} & \textbf{80.71} & \textbf{63.57} & \textbf{95.23} & \textbf{21.10} & \textbf{91.77} & \textbf{33.62} & \textbf{91.86} & \textbf{32.29} & \textbf{92.95} & \textbf{29.00} \\
GEN & 72.01 & 75.72 & 81.70 & 54.85 & 76.86 & 65.28 & 92.44 & 26.11 & 87.60 & 46.24 & 89.26 & 34.51 & 89.77 & 35.62 \\
\rowcolor{gray!9}\textbf{GEN\,$+$\,PLUS} & \textbf{77.67} & \textbf{71.81} & \textbf{84.54} & \textbf{52.46} & \textbf{81.11} & \textbf{62.14} & \textbf{95.56} & \textbf{19.99} & \textbf{91.20} & \textbf{33.90} & \textbf{91.97} & \textbf{30.62} & \textbf{92.91} & \textbf{28.17} \\
KL-Matching & 71.38 & 84.76 & 81.89 & 60.27 & 76.63 & 72.52 & 90.78 & 38.54 & 84.70 & 52.94 & 87.30 & 48.96 & 87.59 & 46.81 \\
\rowcolor{gray!9}\textbf{KL-Matching\,$+$\,PLUS} & \textbf{73.85} & \textbf{77.89} & \textbf{83.18} & \textbf{53.70} & \textbf{78.52} & \textbf{65.80} & \textbf{92.35} & \textbf{31.96} & \textbf{87.00} & \textbf{41.34} & \textbf{88.84} & \textbf{40.54} & \textbf{89.40} & \textbf{37.95} \\
ReAct & 73.02 & 77.57 & 81.73 & 55.84 & 77.38 & 66.70 & 96.34 & 16.73 & 92.79 & 29.63 & 91.87 & 32.56 & 93.67 & 26.31 \\
\rowcolor{gray!9}\textbf{ReAct\,$+$\,PLUS} & \textbf{77.76} & \textbf{73.38} & \textbf{83.98} & \textbf{53.11} & \textbf{80.87} & \textbf{63.24} & \textbf{96.59} & \textbf{15.13} & \textbf{93.40} & \textbf{26.09} & \textbf{92.26} & \textbf{31.84} & \textbf{94.08} & \textbf{24.35} \\
ASH & 72.89 & 73.66 & 83.45 & 52.96 & 78.17 & 63.31 & 97.06 & 14.10 & 96.90 & 15.28 & 93.26 & 29.18 & 95.74 & 19.52 \\
\rowcolor{gray!9}\textbf{ASH\,$+$\,PLUS} & \textbf{77.77} & \textbf{70.64} & \textbf{84.91} & \textbf{51.98} & \textbf{81.34} & \textbf{61.31} & \textbf{97.13} & \textbf{13.02} & \underline{96.30} & \textbf{14.68} & \textbf{93.40} & \textbf{28.23} & \underline{95.61} & \textbf{18.64} \\
DICE & 70.14 & 77.93 & 76.03 & 66.87 & 73.09 & 72.40 & 92.55 & 33.42 & 92.04 & 44.10 & 88.26 & 47.90 & 90.95 & 41.81 \\
\rowcolor{gray!9}\textbf{DICE\,$+$\,PLUS} & \textbf{77.54} & \textbf{73.12} & \textbf{81.21} & \textbf{62.00} & \textbf{79.38} & \textbf{67.56} & \textbf{95.56} & \textbf{21.09} & \textbf{93.45} & \textbf{31.03} & \textbf{90.97} & \textbf{39.71} & \textbf{93.33} & \textbf{30.61} \\
ViM & 65.47 & 80.57 & 78.61 & 61.90 & 72.04 & 71.23 & 89.44 & 30.93 & 97.95 & 10.59 & 90.45 & 33.06 & 92.61 & 24.86 \\
\rowcolor{gray!9}\textbf{ViM\,$+$\,PLUS} & \textbf{72.79} & \textbf{76.42} & \textbf{81.95} & \textbf{58.57} & \textbf{77.37} & \textbf{67.50} & \textbf{94.30} & \textbf{24.08} & \underline{97.59} & \underline{10.93} & \textbf{92.51} & \textbf{29.01} & \textbf{94.80} & \textbf{21.34} \\
KNN & 59.47 & 86.16 & 77.66 & 62.32 & 68.56 & 74.24 & 86.70 & 42.11 & 97.53 & 14.19 & 86.67 & 46.45 & 90.30 & 34.25 \\
\rowcolor{gray!9}\textbf{KNN\,$+$\,PLUS} & \textbf{68.86} & \textbf{81.33} & \textbf{81.75} & \textbf{59.66} & \textbf{75.31} & \textbf{70.50} & \textbf{93.70} & \textbf{27.23} & \underline{97.51} & \textbf{11.34} & \textbf{91.21} & \textbf{35.04} & \textbf{94.14} & \textbf{24.54} \\
MDS & 48.51 & 92.12 & 62.38 & 78.56 & 55.45 & 85.34 & 63.33 & 74.12 & 89.80 & 42.62 & 69.16 & 72.18 & 74.10 & 62.97 \\
\rowcolor{gray!9}\textbf{MDS\,$+$\,PLUS} & \textbf{63.70} & \textbf{85.79} & \textbf{73.31} & \textbf{69.64} & \textbf{68.50} & \textbf{77.72} & \textbf{85.78} & \textbf{50.24} & \textbf{93.70} & \textbf{28.56} & \textbf{82.90} & \textbf{54.84} & \textbf{87.46} & \textbf{44.55} \\
RMDS & 71.45 & 78.26 & 81.97 & 52.40 & 76.71 & 65.33 & 86.42 & 36.30 & 86.65 & 47.45 & 85.45 & 41.55 & 86.17 & 41.77 \\
\rowcolor{gray!9}\textbf{RMDS\,$+$\,PLUS} & \textbf{76.47} & \textbf{74.53} & \textbf{84.52} & \textbf{49.80} & \textbf{80.50} & \textbf{62.16} & \textbf{93.88} & \textbf{25.68} & \textbf{91.01} & \textbf{36.18} & \textbf{90.11} & \textbf{35.08} & \textbf{91.67} & \textbf{32.31} \\
MDS++ & 66.42 & 82.97 & 82.99 & 55.13 & 74.70 & 69.05 & 94.91 & 20.04 & 98.34 & 8.78 & 92.13 & 32.30 & 95.13 & 20.37 \\
\rowcolor{gray!9}\textbf{MDS++\,$+$\,PLUS} & \textbf{72.41} & \textbf{78.83} & \textbf{84.05} & \textbf{54.16} & \textbf{78.23} & \textbf{66.50} & \textbf{95.73} & \textbf{19.02} & \underline{97.88} & \underline{9.60} & \textbf{92.75} & \textbf{30.03} & \textbf{95.45} & \textbf{19.55} \\
RMDS++ & 70.12 & 80.52 & 81.37 & 58.27 & 75.75 & 69.39 & 89.79 & 36.89 & 81.18 & 69.42 & 84.69 & 49.65 & 85.22 & 51.99 \\
\rowcolor{gray!9}\textbf{RMDS++\,$+$\,PLUS} & \textbf{75.55} & \textbf{76.16} & \textbf{84.25} & \textbf{54.18} & \textbf{79.90} & \textbf{65.17} & \textbf{94.60} & \textbf{24.07} & \textbf{88.17} & \textbf{45.98} & \textbf{89.87} & \textbf{37.09} & \textbf{90.88} & \textbf{35.71} \\
GradNorm & 71.90 & 78.23 & 74.02 & 79.47 & 72.96 & 78.85 & 93.89 & 32.04 & 92.05 & 43.28 & 84.83 & 68.42 & 90.26 & 47.91 \\
\rowcolor{gray!9}\textbf{GradNorm\,$+$\,PLUS} & \textbf{78.54} & \textbf{70.46} & \textbf{79.27} & \textbf{72.11} & \textbf{78.91} & \textbf{71.28} & \textbf{96.04} & \textbf{20.70} & \textbf{94.08} & \textbf{30.42} & \textbf{88.70} & \textbf{55.63} & \textbf{92.94} & \textbf{35.58} \\
SHE & 70.96 & 76.48 & 76.45 & 69.76 & 73.70 & 73.12 & 92.56 & 34.24 & 93.50 & 36.22 & 86.48 & 55.23 & 90.85 & 41.90 \\
\rowcolor{gray!9}\textbf{SHE\,$+$\,PLUS} & \textbf{77.94} & \textbf{70.41} & \textbf{81.35} & \textbf{63.03} & \textbf{79.64} & \textbf{66.72} & \textbf{95.66} & \textbf{21.66} & \textbf{95.12} & \textbf{23.79} & \textbf{90.23} & \textbf{45.02} & \textbf{93.67} & \textbf{30.16} \\
NNGuide & 73.01 & 75.24 & 82.05 & 56.57 & 77.53 & 65.91 & 95.84 & 18.76 & 95.22 & 25.88 & 92.70 & 30.93 & 94.59 & 25.19 \\
\rowcolor{gray!9}\textbf{NNGuide\,$+$\,PLUS} & \textbf{78.04} & \textbf{71.34} & \textbf{84.16} & \textbf{53.79} & \textbf{81.10} & \textbf{62.56} & \textbf{96.50} & \textbf{15.87} & \underline{95.03} & \textbf{20.68} & \textbf{92.97} & \textbf{29.50} & \textbf{94.83} & \textbf{22.02} \\
fDBD & 70.66 & 77.29 & 82.61 & 52.08 & 76.63 & 64.69 & 93.71 & 22.01 & 93.45 & 27.69 & 91.18 & 29.92 & 92.78 & 26.54 \\
\rowcolor{gray!9}\textbf{fDBD\,$+$\,PLUS} & \textbf{75.42} & \textbf{74.01} & \textbf{84.60} & \textbf{51.32} & \textbf{80.01} & \textbf{62.67} & \textbf{95.86} & \textbf{18.86} & \textbf{94.51} & \textbf{22.93} & \textbf{92.85} & \textbf{28.14} & \textbf{94.41} & \textbf{23.31} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l *{14}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{2}{c}{\textbf{SSB-hard}} & \multicolumn{2}{c}{\textbf{NINCO}} & \multicolumn{2}{c}{\textbf{Near-OOD Average}} & \multicolumn{2}{c}{\textbf{iNaturalist}} & \multicolumn{2}{c}{\textbf{Textures}} & \multicolumn{2}{c}{\textbf{OpenImage-O}} & \multicolumn{2}{c}{\textbf{Far-OOD Average}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}
 & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ \\
\midrule
MSP & 71.78 & 80.90 & 81.72 & 61.20 & 76.75 & 71.05 & 89.86 & 37.31 & 83.27 & 60.88 & 85.77 & 49.30 & 86.30 & 49.16 \\
\rowcolor{gray!9}\textbf{MSP\,$+$\,PLUS} & \textbf{75.49} & \textbf{75.00} & \textbf{84.55} & \textbf{53.65} & \textbf{80.02} & \textbf{64.33} & \textbf{92.96} & \textbf{31.73} & \textbf{84.31} & \textbf{53.85} & \textbf{88.36} & \textbf{43.31} & \textbf{88.54} & \textbf{42.96} \\
MaxLogit & 70.44 & 86.52 & 80.89 & 74.94 & 75.66 & 80.73 & 88.99 & 49.20 & 81.68 & 79.82 & 83.72 & 74.43 & 84.80 & 67.82 \\
\rowcolor{gray!9}\textbf{MaxLogit\,$+$\,PLUS} & \textbf{75.21} & \textbf{81.67} & \textbf{84.37} & \textbf{62.32} & \textbf{79.79} & \textbf{72.00} & \textbf{92.82} & \textbf{31.40} & \textbf{83.31} & \textbf{68.55} & \textbf{87.24} & \textbf{54.52} & \textbf{87.79} & \textbf{51.49} \\
Energy & 68.21 & 87.45 & 78.25 & 79.03 & 73.23 & 83.24 & 85.13 & 61.52 & 78.96 & 84.45 & 79.86 & 80.79 & 81.32 & 75.59 \\
\rowcolor{gray!9}\textbf{Energy\,$+$\,PLUS} & \textbf{74.56} & \textbf{83.33} & \textbf{83.34} & \textbf{67.86} & \textbf{78.95} & \textbf{75.59} & \textbf{91.97} & \textbf{35.75} & \textbf{81.43} & \textbf{75.94} & \textbf{85.39} & \textbf{64.92} & \textbf{86.26} & \textbf{58.87} \\
GEN & 72.75 & 79.19 & 85.18 & 48.01 & 78.97 & 63.60 & 94.23 & 20.51 & 88.15 & 44.58 & 90.56 & 32.69 & 90.98 & 32.59 \\
\rowcolor{gray!9}\textbf{GEN\,$+$\,PLUS} & \textbf{76.18} & \textbf{75.97} & \textbf{87.00} & \textbf{45.58} & \textbf{81.59} & \textbf{60.77} & \textbf{95.72} & \textbf{18.30} & \underline{87.89} & \textbf{42.32} & \textbf{91.74} & \textbf{30.63} & \textbf{91.78} & \textbf{30.42} \\
KL-Matching & 70.24 & 85.32 & 81.98 & 65.59 & 76.11 & 75.45 & 90.92 & 34.96 & 86.04 & 49.12 & 87.99 & 45.90 & 88.32 & 43.33 \\
\rowcolor{gray!9}\textbf{KL-Matching\,$+$\,PLUS} & \textbf{72.85} & \textbf{81.20} & \textbf{83.71} & \textbf{54.51} & \textbf{78.28} & \textbf{67.86} & \textbf{92.34} & \textbf{30.30} & \textbf{86.70} & \textbf{46.30} & \textbf{89.26} & \textbf{38.95} & \textbf{89.43} & \textbf{38.52} \\
ReAct & 69.30 & 85.02 & 81.97 & 60.28 & 75.63 & 72.65 & 90.03 & 31.55 & 86.99 & 54.67 & 87.66 & 42.81 & 88.23 & 43.01 \\
\rowcolor{gray!9}\textbf{ReAct\,$+$\,PLUS} & \textbf{74.50} & \textbf{80.12} & \textbf{85.13} & \textbf{51.98} & \textbf{79.81} & \textbf{66.05} & \textbf{94.01} & \textbf{24.31} & \underline{86.74} & \textbf{47.64} & \textbf{89.90} & \textbf{35.94} & \textbf{90.22} & \textbf{35.96} \\
ASH & 45.87 & 95.70 & 47.07 & 94.37 & 46.47 & 95.03 & 46.62 & 94.24 & 41.66 & 96.16 & 45.64 & 93.72 & 44.64 & 94.71 \\
\rowcolor{gray!9}\textbf{ASH\,$+$\,PLUS} & \textbf{68.28} & \textbf{90.25} & \textbf{73.30} & \textbf{84.46} & \textbf{70.79} & \textbf{87.35} & \textbf{84.44} & \textbf{70.80} & \textbf{64.63} & \textbf{91.40} & \textbf{74.86} & \textbf{82.75} & \textbf{74.64} & \textbf{81.65} \\
DICE & 47.89 & 96.39 & 49.02 & 97.35 & 48.45 & 96.87 & 47.07 & 98.17 & 77.35 & 87.70 & 57.62 & 96.53 & 60.68 & 94.13 \\
\rowcolor{gray!9}\textbf{DICE\,$+$\,PLUS} & \textbf{63.25} & \textbf{89.30} & \textbf{65.61} & \textbf{90.11} & \textbf{64.43} & \textbf{89.70} & \textbf{74.41} & \textbf{86.93} & \textbf{82.84} & \textbf{73.12} & \textbf{73.70} & \textbf{86.96} & \textbf{76.98} & \textbf{82.34} \\
ViM & 68.82 & 88.62 & 81.80 & 60.62 & 75.31 & 74.62 & 94.65 & 17.61 & 92.77 & 29.46 & 92.34 & 26.50 & 93.25 & 24.52 \\
\rowcolor{gray!9}\textbf{ViM\,$+$\,PLUS} & \textbf{73.27} & \textbf{83.39} & \textbf{84.58} & \textbf{51.19} & \textbf{78.92} & \textbf{67.29} & \textbf{96.15} & \textbf{15.84} & \underline{92.36} & \underline{31.33} & \textbf{93.33} & \textbf{24.92} & \textbf{93.95} & \textbf{24.03} \\
KNN & 63.87 & 85.35 & 78.92 & 58.68 & 71.39 & 72.02 & 88.63 & 31.71 & 90.59 & 36.16 & 88.51 & 36.15 & 89.24 & 34.67 \\
\rowcolor{gray!9}\textbf{KNN\,$+$\,PLUS} & \textbf{71.22} & \textbf{82.68} & \textbf{83.83} & \textbf{52.85} & \textbf{77.53} & \textbf{67.77} & \textbf{93.90} & \textbf{24.30} & \underline{89.64} & \textbf{34.66} & \textbf{91.32} & \textbf{29.16} & \textbf{91.62} & \textbf{29.37} \\
MDS & 68.62 & 83.78 & 81.77 & 53.66 & 75.19 & 68.72 & 93.60 & 21.82 & 89.85 & 37.43 & 91.07 & 30.65 & 91.51 & 29.97 \\
\rowcolor{gray!9}\textbf{MDS\,$+$\,PLUS} & \textbf{73.05} & \textbf{80.46} & \textbf{84.35} & \textbf{50.08} & \textbf{78.70} & \textbf{65.27} & \textbf{95.46} & \textbf{18.81} & \underline{89.82} & \underline{37.82} & \textbf{92.39} & \textbf{27.85} & \textbf{92.56} & \textbf{28.16} \\
RMDS & 71.64 & 82.98 & 84.81 & 50.39 & 78.22 & 66.69 & 95.50 & 18.52 & 89.21 & 39.17 & 92.11 & 29.13 & 92.27 & 28.94 \\
\rowcolor{gray!9}\textbf{RMDS\,$+$\,PLUS} & \textbf{74.87} & \textbf{79.67} & \textbf{86.51} & \textbf{47.85} & \textbf{80.69} & \textbf{63.76} & \textbf{96.37} & \textbf{16.78} & \underline{89.03} & \textbf{38.92} & \textbf{92.84} & \textbf{27.49} & \textbf{92.75} & \textbf{27.73} \\
MDS++ & 72.11 & 83.16 & 85.73 & 52.16 & 78.92 & 67.66 & 96.25 & 15.92 & 91.69 & 33.33 & 93.08 & 26.27 & 93.67 & 25.17 \\
\rowcolor{gray!9}\textbf{MDS++\,$+$\,PLUS} & \textbf{74.96} & \textbf{81.00} & \textbf{86.76} & \textbf{48.98} & \textbf{80.86} & \textbf{64.99} & \underline{96.23} & \underline{16.28} & \underline{90.06} & \underline{33.48} & \underline{92.70} & \textbf{25.96} & \underline{93.00} & \underline{25.24} \\
RMDS++ & 73.17 & 81.90 & 86.23 & 51.17 & 79.70 & 66.53 & 96.27 & 16.34 & 88.56 & 39.48 & 92.48 & 27.20 & 92.44 & 27.67 \\
\rowcolor{gray!9}\textbf{RMDS++\,$+$\,PLUS} & \textbf{75.69} & \textbf{79.73} & \textbf{87.04} & \textbf{48.19} & \textbf{81.37} & \textbf{63.96} & \underline{96.08} & \underline{16.95} & \underline{87.28} & \textbf{39.42} & \underline{92.06} & \underline{27.34} & \underline{91.81} & \underline{27.90} \\
GradNorm & 50.36 & 93.57 & 44.81 & 94.02 & 47.59 & 93.79 & 38.23 & 95.12 & 34.71 & 97.73 & 33.47 & 96.99 & 35.47 & 96.61 \\
\rowcolor{gray!9}\textbf{GradNorm\,$+$\,PLUS} & \textbf{65.19} & \textbf{91.60} & \textbf{63.60} & \textbf{92.07} & \textbf{64.39} & \textbf{91.83} & \textbf{71.54} & \textbf{90.39} & \textbf{49.18} & \textbf{97.23} & \textbf{55.22} & \textbf{95.93} & \textbf{58.65} & \textbf{94.52} \\
SHE & 70.43 & 85.27 & 82.54 & 67.84 & 76.49 & 76.56 & 92.49 & 34.84 & 88.83 & 51.55 & 87.53 & 54.92 & 89.62 & 47.10 \\
\rowcolor{gray!9}\textbf{SHE\,$+$\,PLUS} & \textbf{74.67} & \textbf{82.19} & \textbf{85.79} & \textbf{57.28} & \textbf{80.23} & \textbf{69.73} & \textbf{94.49} & \textbf{23.90} & \textbf{89.09} & \textbf{44.18} & \textbf{90.02} & \textbf{40.44} & \textbf{91.20} & \textbf{36.17} \\
NNGuide & 56.26 & 94.26 & 65.32 & 89.18 & 60.79 & 91.72 & 76.64 & 72.93 & 89.27 & 50.34 & 77.77 & 72.85 & 81.23 & 65.37 \\
\rowcolor{gray!9}\textbf{NNGuide\,$+$\,PLUS} & \textbf{67.15} & \textbf{90.21} & \textbf{76.01} & \textbf{79.11} & \textbf{71.58} & \textbf{84.66} & \textbf{88.99} & \textbf{48.78} & \textbf{89.89} & \textbf{43.22} & \textbf{85.23} & \textbf{57.81} & \textbf{88.04} & \textbf{49.94} \\
fDBD & 65.93 & 86.23 & 80.12 & 59.24 & 73.03 & 72.73 & 90.91 & 27.36 & 88.35 & 42.30 & 89.48 & 35.00 & 89.58 & 34.89 \\
\rowcolor{gray!9}\textbf{fDBD\,$+$\,PLUS} & \textbf{71.97} & \textbf{82.69} & \textbf{83.81} & \textbf{52.39} & \textbf{77.89} & \textbf{67.54} & \textbf{94.26} & \textbf{23.25} & \underline{87.96} & \textbf{40.97} & \textbf{91.39} & \textbf{30.02} & \textbf{91.20} & \textbf{31.41} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l *{14}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{2}{c}{\textbf{SSB-hard}} & \multicolumn{2}{c}{\textbf{NINCO}} & \multicolumn{2}{c}{\textbf{Near-OOD Average}} & \multicolumn{2}{c}{\textbf{iNaturalist}} & \multicolumn{2}{c}{\textbf{Textures}} & \multicolumn{2}{c}{\textbf{OpenImage-O}} & \multicolumn{2}{c}{\textbf{Far-OOD Average}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}
 & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ \\
\midrule
MSP & 67.37 & 78.86 & 77.49 & 60.89 & 72.43 & 69.88 & 87.07 & 45.88 & 80.45 & 63.02 & 81.47 & 56.50 & 83.00 & 55.13 \\
\rowcolor{gray!9}\textbf{MSP\,$+$\,PLUS} & \textbf{70.67} & \underline{79.18} & \textbf{79.12} & \underline{61.87} & \textbf{74.90} & \underline{70.53} & \textbf{90.38} & \textbf{41.16} & \textbf{84.93} & \textbf{53.25} & \textbf{84.20} & \textbf{53.87} & \textbf{86.50} & \textbf{49.43} \\
MaxLogit & 65.46 & 83.58 & 76.50 & 66.46 & 70.98 & 75.02 & 90.29 & 32.00 & 87.69 & 46.96 & 86.32 & 43.40 & 88.10 & 40.79 \\
\rowcolor{gray!9}\textbf{MaxLogit\,$+$\,PLUS} & \textbf{70.65} & \textbf{81.00} & \textbf{78.59} & \textbf{64.38} & \textbf{74.62} & \textbf{72.69} & \textbf{93.03} & \textbf{28.80} & \textbf{90.15} & \textbf{39.36} & \textbf{88.10} & \textbf{41.69} & \textbf{90.43} & \textbf{36.62} \\
Energy & 64.82 & 83.94 & 75.60 & 67.34 & 70.21 & 75.64 & 89.84 & 32.35 & 88.38 & 46.90 & 86.37 & 43.60 & 88.20 & 40.95 \\
\rowcolor{gray!9}\textbf{Energy\,$+$\,PLUS} & \textbf{70.51} & \textbf{81.38} & \textbf{77.96} & \textbf{65.86} & \textbf{74.23} & \textbf{73.62} & \textbf{92.84} & \textbf{29.32} & \textbf{90.18} & \textbf{39.24} & \textbf{87.96} & \textbf{42.03} & \textbf{90.33} & \textbf{36.86} \\
GEN & 64.82 & 83.94 & 75.61 & 67.24 & 70.22 & 75.59 & 89.85 & 32.30 & 88.37 & 46.90 & 86.37 & 43.49 & 88.20 & 40.90 \\
\rowcolor{gray!9}\textbf{GEN\,$+$\,PLUS} & \textbf{70.41} & \textbf{81.35} & \textbf{78.00} & \textbf{65.87} & \textbf{74.20} & \textbf{73.61} & \textbf{92.92} & \textbf{29.15} & \textbf{90.30} & \textbf{38.89} & \textbf{88.07} & \textbf{41.83} & \textbf{90.43} & \textbf{36.62} \\
KL-Matching & 67.39 & 86.33 & 78.86 & 63.00 & 73.12 & 74.66 & 87.82 & 41.85 & 83.22 & 55.41 & 83.72 & 54.35 & 84.92 & 50.54 \\
\rowcolor{gray!9}\textbf{KL-Matching\,$+$\,PLUS} & \textbf{69.06} & \textbf{83.61} & \textbf{79.59} & \textbf{62.54} & \textbf{74.33} & \textbf{73.08} & \textbf{89.32} & \textbf{38.84} & \textbf{85.09} & \textbf{48.64} & \textbf{84.87} & \textbf{51.13} & \textbf{86.43} & \textbf{46.20} \\
ReAct & 64.66 & 84.45 & 77.43 & 63.25 & 71.05 & 73.85 & 94.03 & 23.69 & 92.68 & 31.56 & 89.28 & 38.76 & 92.00 & 31.34 \\
\rowcolor{gray!9}\textbf{ReAct\,$+$\,PLUS} & \textbf{69.76} & \textbf{82.05} & \textbf{78.71} & \textbf{62.86} & \textbf{74.23} & \textbf{72.45} & \textbf{94.31} & \textbf{23.32} & \underline{92.48} & \textbf{29.42} & \underline{89.11} & \underline{40.01} & \underline{91.97} & \textbf{30.92} \\
ASH & 65.47 & 82.90 & 78.74 & 63.05 & 72.10 & 72.97 & 96.06 & 19.25 & 96.19 & 20.52 & 90.59 & 39.64 & 94.28 & 26.47 \\
\rowcolor{gray!9}\textbf{ASH\,$+$\,PLUS} & \textbf{70.32} & \textbf{81.27} & \textbf{79.21} & \underline{63.15} & \textbf{74.76} & \textbf{72.21} & \underline{95.24} & \underline{20.65} & \underline{94.70} & \underline{22.14} & \underline{89.54} & \underline{41.50} & \underline{93.16} & \underline{28.10} \\
DICE & 60.74 & 86.19 & 71.01 & 75.79 & 65.88 & 80.99 & 89.90 & 42.33 & 92.30 & 43.08 & 85.57 & 52.88 & 89.26 & 46.10 \\
\rowcolor{gray!9}\textbf{DICE\,$+$\,PLUS} & \textbf{67.99} & \textbf{83.61} & \textbf{74.36} & \textbf{74.00} & \textbf{71.17} & \textbf{78.81} & \textbf{92.29} & \textbf{34.20} & \textbf{92.59} & \textbf{35.08} & \textbf{86.84} & \textbf{49.94} & \textbf{90.57} & \textbf{39.74} \\
ViM & 60.00 & 86.23 & 72.40 & 70.63 & 66.20 & 78.43 & 76.68 & 47.18 & 93.08 & 27.88 & 82.74 & 45.92 & 84.17 & 40.33 \\
\rowcolor{gray!9}\textbf{ViM\,$+$\,PLUS} & \textbf{66.52} & \textbf{84.02} & \textbf{75.53} & \textbf{69.08} & \textbf{71.03} & \textbf{76.55} & \textbf{86.79} & \textbf{41.81} & \textbf{93.25} & \textbf{27.59} & \textbf{86.13} & \textbf{44.21} & \textbf{88.72} & \textbf{37.87} \\
KNN & 57.55 & 88.02 & 72.53 & 73.22 & 65.04 & 80.62 & 76.52 & 62.61 & 96.26 & 21.81 & 80.91 & 62.62 & 84.56 & 49.01 \\
\rowcolor{gray!9}\textbf{KNN\,$+$\,PLUS} & \textbf{64.06} & \textbf{85.92} & \textbf{75.44} & \textbf{70.33} & \textbf{69.75} & \textbf{78.12} & \textbf{85.20} & \textbf{50.87} & \underline{95.91} & \textbf{19.04} & \textbf{84.37} & \textbf{55.34} & \textbf{88.49} & \textbf{41.75} \\
MDS & 47.96 & 93.87 & 53.54 & 91.08 & 50.75 & 92.47 & 37.52 & 95.79 & 61.41 & 92.42 & 50.81 & 93.86 & 49.91 & 94.02 \\
\rowcolor{gray!9}\textbf{MDS\,$+$\,PLUS} & \textbf{58.82} & \textbf{89.62} & \textbf{62.84} & \textbf{84.52} & \textbf{60.83} & \textbf{87.07} & \textbf{65.20} & \textbf{82.82} & \textbf{74.20} & \textbf{78.16} & \textbf{65.86} & \textbf{82.84} & \textbf{68.42} & \textbf{81.27} \\
RMDS & 67.14 & 83.08 & 76.44 & 63.75 & 71.79 & 73.41 & 80.61 & 47.64 & 73.67 & 70.87 & 77.61 & 60.15 & 77.30 & 59.55 \\
\rowcolor{gray!9}\textbf{RMDS\,$+$\,PLUS} & \textbf{71.53} & \textbf{80.66} & \textbf{78.64} & \textbf{62.68} & \textbf{75.09} & \textbf{71.67} & \textbf{88.68} & \textbf{40.92} & \textbf{81.68} & \textbf{58.03} & \textbf{82.66} & \textbf{54.24} & \textbf{84.34} & \textbf{51.06} \\
MDS++ & 63.66 & 84.54 & 78.23 & 65.46 & 70.94 & 75.00 & 90.32 & 35.77 & 97.32 & 14.02 & 88.24 & 45.55 & 91.96 & 31.78 \\
\rowcolor{gray!9}\textbf{MDS++\,$+$\,PLUS} & \textbf{67.85} & \textbf{83.18} & \textbf{78.39} & \underline{66.28} & \textbf{73.12} & \textbf{74.73} & \textbf{91.45} & \textbf{34.20} & \underline{96.52} & \underline{17.21} & \underline{88.01} & \textbf{45.31} & \textbf{91.99} & \underline{32.24} \\
RMDS++ & 65.98 & 84.77 & 76.07 & 69.06 & 71.03 & 76.91 & 84.02 & 50.64 & 72.58 & 82.81 & 77.53 & 67.45 & 78.04 & 66.97 \\
\rowcolor{gray!9}\textbf{RMDS++\,$+$\,PLUS} & \textbf{70.52} & \textbf{82.14} & \textbf{78.41} & \textbf{64.77} & \textbf{74.47} & \textbf{73.45} & \textbf{89.87} & \textbf{41.37} & \textbf{80.50} & \textbf{68.07} & \textbf{82.42} & \textbf{58.03} & \textbf{84.26} & \textbf{55.82} \\
GradNorm & 66.30 & 83.57 & 73.43 & 79.13 & 69.87 & 81.35 & 94.26 & 27.98 & 93.01 & 38.85 & 85.68 & 62.61 & 90.98 & 43.15 \\
\rowcolor{gray!9}\textbf{GradNorm\,$+$\,PLUS} & \textbf{71.05} & \textbf{80.45} & \textbf{75.64} & \textbf{76.34} & \textbf{73.34} & \textbf{78.40} & \textbf{95.06} & \textbf{24.57} & \textbf{93.87} & \textbf{32.87} & \textbf{87.00} & \textbf{58.59} & \textbf{91.98} & \textbf{38.68} \\
SHE & 63.21 & 84.14 & 73.25 & 76.04 & 68.23 & 80.09 & 92.79 & 33.03 & 93.09 & 36.95 & 86.19 & 54.61 & 90.69 & 41.53 \\
\rowcolor{gray!9}\textbf{SHE\,$+$\,PLUS} & \textbf{69.05} & \textbf{81.82} & \textbf{75.75} & \textbf{73.85} & \textbf{72.40} & \textbf{77.83} & \textbf{94.28} & \textbf{26.54} & \textbf{93.82} & \textbf{32.42} & \textbf{87.59} & \textbf{50.91} & \textbf{91.90} & \textbf{36.62} \\
NNGuide & 64.98 & 83.61 & 77.34 & 66.39 & 71.16 & 75.00 & 93.54 & 26.52 & 94.53 & 29.72 & 90.00 & 38.09 & 92.69 & 31.44 \\
\rowcolor{gray!9}\textbf{NNGuide\,$+$\,PLUS} & \textbf{70.17} & \textbf{81.67} & \textbf{78.54} & \textbf{65.90} & \textbf{74.36} & \textbf{73.78} & \textbf{93.99} & \textbf{25.65} & \underline{93.65} & \textbf{26.78} & \underline{89.50} & \underline{38.93} & \underline{92.38} & \textbf{30.45} \\
fDBD & 65.95 & 82.56 & 79.57 & 57.77 & 72.76 & 70.17 & 91.61 & 28.32 & 91.36 & 33.98 & 88.04 & 37.35 & 90.34 & 33.22 \\
\rowcolor{gray!9}\textbf{fDBD\,$+$\,PLUS} & \textbf{69.93} & \textbf{81.10} & \textbf{80.47} & \underline{59.80} & \textbf{75.20} & \underline{70.45} & \textbf{93.28} & \textbf{27.65} & \textbf{92.28} & \textbf{31.02} & \textbf{88.94} & \underline{38.30} & \textbf{91.50} & \textbf{32.32} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l *{14}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{2}{c}{\textbf{SSB-hard}} & \multicolumn{2}{c}{\textbf{NINCO}} & \multicolumn{2}{c}{\textbf{Near-OOD Average}} & \multicolumn{2}{c}{\textbf{iNaturalist}} & \multicolumn{2}{c}{\textbf{Textures}} & \multicolumn{2}{c}{\textbf{OpenImage-O}} & \multicolumn{2}{c}{\textbf{Far-OOD Average}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}
 & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ \\
\midrule
MSP & 74.08 & 73.95 & 82.04 & 56.71 & 78.06 & 65.33 & 89.95 & 39.03 & 82.87 & 58.67 & 87.02 & 45.55 & 86.61 & 47.75 \\
\rowcolor{gray!9}\textbf{MSP\,$+$\,PLUS} & \textbf{75.57} & \underline{76.54} & \textbf{83.41} & \underline{57.44} & \textbf{79.49} & \underline{66.99} & \textbf{92.39} & \textbf{33.88} & \textbf{86.28} & \textbf{48.95} & \textbf{88.88} & \textbf{41.79} & \textbf{89.18} & \textbf{41.54} \\
MaxLogit & 74.97 & 76.27 & 82.41 & 59.49 & 78.69 & 67.88 & 91.27 & 31.10 & 86.04 & 54.77 & 89.75 & 37.74 & 89.02 & 41.20 \\
\rowcolor{gray!9}\textbf{MaxLogit\,$+$\,PLUS} & \textbf{77.67} & \textbf{74.00} & \textbf{84.50} & \textbf{53.65} & \textbf{81.09} & \textbf{63.83} & \textbf{94.30} & \textbf{24.23} & \textbf{89.27} & \textbf{41.83} & \textbf{91.26} & \textbf{33.81} & \textbf{91.61} & \textbf{33.29} \\
Energy & 74.69 & 76.46 & 81.76 & 59.76 & 78.22 & 68.11 & 90.39 & 31.46 & 85.89 & 54.76 & 89.42 & 38.56 & 88.57 & 41.59 \\
\rowcolor{gray!9}\textbf{Energy\,$+$\,PLUS} & \textbf{77.60} & \textbf{74.24} & \textbf{84.14} & \textbf{54.55} & \textbf{80.87} & \textbf{64.39} & \textbf{94.14} & \textbf{24.19} & \textbf{89.16} & \textbf{41.54} & \textbf{91.03} & \textbf{34.30} & \textbf{91.44} & \textbf{33.34} \\
GEN & 74.59 & 75.65 & 83.69 & 54.72 & 79.14 & 65.19 & 93.24 & 24.49 & 87.07 & 48.90 & 90.63 & 32.46 & 90.31 & 35.28 \\
\rowcolor{gray!9}\textbf{GEN\,$+$\,PLUS} & \textbf{77.36} & \textbf{73.64} & \textbf{85.09} & \textbf{49.52} & \textbf{81.22} & \textbf{61.58} & \textbf{94.93} & \textbf{20.88} & \textbf{89.59} & \textbf{38.81} & \textbf{91.56} & \textbf{30.56} & \textbf{92.03} & \textbf{30.08} \\
KL-Matching & 71.91 & 84.26 & 82.48 & 65.32 & 77.19 & 74.79 & 90.91 & 36.28 & 85.27 & 61.09 & 88.10 & 44.13 & 88.09 & 47.17 \\
\rowcolor{gray!9}\textbf{KL-Matching\,$+$\,PLUS} & \textbf{73.49} & \textbf{82.02} & \textbf{83.46} & \textbf{58.32} & \textbf{78.47} & \textbf{70.17} & \textbf{91.92} & \textbf{31.95} & \textbf{87.13} & \textbf{47.27} & \textbf{89.05} & \textbf{39.46} & \textbf{89.37} & \textbf{39.56} \\
ReAct & 75.45 & 74.63 & 81.18 & 61.05 & 78.31 & 67.84 & 93.30 & 24.78 & 88.18 & 47.35 & 90.33 & 38.75 & 90.60 & 36.96 \\
\rowcolor{gray!9}\textbf{ReAct\,$+$\,PLUS} & \textbf{77.73} & \textbf{73.11} & \textbf{83.27} & \textbf{56.70} & \textbf{80.50} & \textbf{64.91} & \textbf{94.86} & \textbf{21.52} & \textbf{90.36} & \textbf{38.87} & \textbf{91.02} & \textbf{36.57} & \textbf{92.08} & \textbf{32.32} \\
ASH & 77.69 & 70.64 & 81.67 & 64.04 & 79.68 & 67.34 & 94.62 & 25.26 & 93.72 & 31.32 & 91.31 & 40.71 & 93.22 & 32.43 \\
\rowcolor{gray!9}\textbf{ASH\,$+$\,PLUS} & \textbf{79.65} & \textbf{69.64} & \textbf{83.78} & \textbf{60.14} & \textbf{81.72} & \textbf{64.89} & \textbf{95.72} & \textbf{20.55} & \textbf{93.92} & \textbf{28.11} & \textbf{91.85} & \textbf{36.45} & \textbf{93.83} & \textbf{28.37} \\
DICE & 75.17 & 76.64 & 79.93 & 63.88 & 77.55 & 70.26 & 89.97 & 35.06 & 86.63 & 55.35 & 88.16 & 44.64 & 88.25 & 45.02 \\
\rowcolor{gray!9}\textbf{DICE\,$+$\,PLUS} & \textbf{78.19} & \textbf{74.32} & \textbf{83.23} & \textbf{58.36} & \textbf{80.71} & \textbf{66.34} & \textbf{94.06} & \textbf{25.57} & \textbf{89.62} & \textbf{43.46} & \textbf{90.19} & \textbf{39.76} & \textbf{91.29} & \textbf{36.26} \\
ViM & 65.46 & 80.61 & 80.63 & 55.65 & 73.04 & 68.13 & 92.03 & 24.66 & 97.49 & 11.88 & 90.79 & 30.52 & 93.44 & 22.35 \\
\rowcolor{gray!9}\textbf{ViM\,$+$\,PLUS} & \textbf{70.94} & \textbf{79.26} & \textbf{82.73} & \textbf{54.55} & \textbf{76.84} & \textbf{66.91} & \textbf{94.72} & \textbf{20.53} & \underline{97.04} & \underline{14.10} & \textbf{92.14} & \textbf{28.94} & \textbf{94.63} & \textbf{21.19} \\
KNN & 64.68 & 85.89 & 81.30 & 58.78 & 72.99 & 72.34 & 91.68 & 29.85 & 97.03 & 15.56 & 90.94 & 34.18 & 93.22 & 26.53 \\
\rowcolor{gray!9}\textbf{KNN\,$+$\,PLUS} & \textbf{70.03} & \textbf{84.04} & \textbf{83.07} & \textbf{57.52} & \textbf{76.55} & \textbf{70.78} & \textbf{94.41} & \textbf{21.98} & \underline{96.51} & \textbf{15.23} & \textbf{92.04} & \textbf{30.36} & \textbf{94.32} & \textbf{22.52} \\
MDS & 49.38 & 90.94 & 65.53 & 78.58 & 57.45 & 84.76 & 77.34 & 54.02 & 91.41 & 35.98 & 74.96 & 62.20 & 81.24 & 50.73 \\
\rowcolor{gray!9}\textbf{MDS\,$+$\,PLUS} & \textbf{61.30} & \textbf{87.64} & \textbf{73.20} & \textbf{72.30} & \textbf{67.25} & \textbf{79.97} & \textbf{88.26} & \textbf{40.35} & \textbf{93.12} & \textbf{31.37} & \textbf{83.19} & \textbf{52.22} & \textbf{88.19} & \textbf{41.31} \\
RMDS & 71.42 & 79.21 & 84.03 & 49.03 & 77.72 & 64.12 & 91.11 & 24.02 & 90.94 & 34.76 & 88.40 & 30.83 & 90.15 & 29.87 \\
\rowcolor{gray!9}\textbf{RMDS\,$+$\,PLUS} & \textbf{74.48} & \textbf{77.64} & \textbf{84.96} & \textbf{48.51} & \textbf{79.72} & \textbf{63.08} & \textbf{94.12} & \textbf{22.08} & \textbf{91.90} & \textbf{32.33} & \textbf{90.35} & \underline{31.45} & \textbf{92.12} & \textbf{28.62} \\
MDS++ & 70.14 & 84.39 & 85.49 & 52.75 & 77.81 & 68.57 & 95.79 & 16.69 & 97.21 & 13.88 & 93.26 & 26.72 & 95.42 & 19.10 \\
\rowcolor{gray!9}\textbf{MDS++\,$+$\,PLUS} & \textbf{72.73} & \textbf{82.68} & \underline{85.26} & \textbf{52.60} & \textbf{79.00} & \textbf{67.64} & \underline{95.76} & \underline{17.82} & \underline{96.36} & \underline{16.51} & \underline{92.71} & \underline{28.09} & \underline{94.94} & \underline{20.81} \\
RMDS++ & 72.40 & 80.77 & 85.03 & 51.84 & 78.72 & 66.31 & 94.80 & 21.07 & 87.42 & 43.76 & 90.21 & 32.30 & 90.81 & 32.38 \\
\rowcolor{gray!9}\textbf{RMDS++\,$+$\,PLUS} & \textbf{74.85} & \textbf{79.79} & \textbf{85.45} & \textbf{50.16} & \textbf{80.15} & \textbf{64.97} & \textbf{95.38} & \textbf{19.16} & \textbf{89.66} & \textbf{37.62} & \textbf{91.10} & \textbf{31.46} & \textbf{92.05} & \textbf{29.41} \\
GradNorm & 68.32 & 79.63 & 60.14 & 85.29 & 64.23 & 82.46 & 72.24 & 70.78 & 68.53 & 79.46 & 67.18 & 83.84 & 69.32 & 78.03 \\
\rowcolor{gray!9}\textbf{GradNorm\,$+$\,PLUS} & \textbf{75.30} & \textbf{76.47} & \textbf{71.15} & \textbf{80.84} & \textbf{73.22} & \textbf{78.66} & \textbf{87.05} & \textbf{56.62} & \textbf{79.96} & \textbf{71.53} & \textbf{78.12} & \textbf{78.37} & \textbf{81.71} & \textbf{68.84} \\
SHE & 74.50 & 74.55 & 72.42 & 72.82 & 73.46 & 73.69 & 84.40 & 48.36 & 78.66 & 65.85 & 78.04 & 67.72 & 80.37 & 60.64 \\
\rowcolor{gray!9}\textbf{SHE\,$+$\,PLUS} & \textbf{78.25} & \textbf{72.72} & \textbf{78.94} & \textbf{69.87} & \textbf{78.59} & \textbf{71.30} & \textbf{91.74} & \textbf{37.43} & \textbf{85.95} & \textbf{55.71} & \textbf{84.59} & \textbf{60.47} & \textbf{87.43} & \textbf{51.20} \\
NNGuide & 77.99 & 72.56 & 83.46 & 58.99 & 80.72 & 65.78 & 95.53 & 21.65 & 91.90 & 41.23 & 91.66 & 39.25 & 93.03 & 34.04 \\
\rowcolor{gray!9}\textbf{NNGuide\,$+$\,PLUS} & \textbf{79.34} & \textbf{71.46} & \textbf{84.58} & \textbf{55.96} & \textbf{81.96} & \textbf{63.71} & \textbf{95.71} & \textbf{18.36} & \textbf{92.12} & \textbf{34.39} & \underline{91.50} & \textbf{36.20} & \textbf{93.11} & \textbf{29.65} \\
fDBD & 72.34 & 75.04 & 83.64 & 49.30 & 77.99 & 62.17 & 93.74 & 20.94 & 92.45 & 28.69 & 91.46 & 27.95 & 92.55 & 25.86 \\
\rowcolor{gray!9}\textbf{fDBD\,$+$\,PLUS} & \textbf{74.87} & \underline{75.65} & \textbf{84.81} & \textbf{49.28} & \textbf{79.84} & \underline{62.47} & \textbf{95.33} & \textbf{19.38} & \textbf{93.14} & \textbf{26.72} & \textbf{92.41} & \textbf{27.61} & \textbf{93.63} & \textbf{24.57} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l *{14}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{2}{c}{\textbf{SSB-hard}} & \multicolumn{2}{c}{\textbf{NINCO}} & \multicolumn{2}{c}{\textbf{Near-OOD Average}} & \multicolumn{2}{c}{\textbf{iNaturalist}} & \multicolumn{2}{c}{\textbf{Textures}} & \multicolumn{2}{c}{\textbf{OpenImage-O}} & \multicolumn{2}{c}{\textbf{Far-OOD Average}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}
 & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ \\
\midrule
MSP & 75.47 & 76.75 & 81.08 & 71.43 & 78.28 & 74.09 & 89.54 & 43.46 & 74.36 & 96.46 & 83.10 & 74.66 & 82.33 & 71.53 \\
\rowcolor{gray!9}\textbf{MSP\,$+$\,PLUS} & \textbf{79.39} & \textbf{68.19} & \textbf{85.81} & \textbf{52.05} & \textbf{82.60} & \textbf{60.12} & \textbf{93.89} & \textbf{28.11} & \textbf{81.08} & \textbf{82.38} & \textbf{88.66} & \textbf{45.27} & \textbf{87.88} & \textbf{51.92} \\
MaxLogit & 72.93 & 85.60 & 76.43 & 86.40 & 74.68 & 86.00 & 82.63 & 77.82 & 64.66 & 98.11 & 73.40 & 93.53 & 73.56 & 89.82 \\
\rowcolor{gray!9}\textbf{MaxLogit\,$+$\,PLUS} & \textbf{78.49} & \textbf{75.97} & \textbf{83.96} & \textbf{66.65} & \textbf{81.22} & \textbf{71.31} & \textbf{91.67} & \textbf{40.36} & \textbf{74.91} & \textbf{95.74} & \textbf{83.87} & \textbf{75.39} & \textbf{83.48} & \textbf{70.50} \\
Energy & 65.59 & 90.04 & 64.05 & 92.18 & 64.82 & 91.11 & 55.75 & 92.24 & 49.48 & 98.27 & 52.68 & 96.42 & 52.64 & 95.64 \\
\rowcolor{gray!9}\textbf{Energy\,$+$\,PLUS} & \textbf{76.57} & \textbf{81.71} & \textbf{80.32} & \textbf{79.24} & \textbf{78.44} & \textbf{80.47} & \textbf{86.77} & \textbf{66.15} & \textbf{68.54} & \textbf{97.10} & \textbf{76.44} & \textbf{90.05} & \textbf{77.25} & \textbf{84.43} \\
GEN & 79.40 & 67.32 & 86.51 & 50.71 & 82.96 & 59.02 & 95.36 & 19.23 & 83.63 & 86.15 & 90.92 & 36.82 & 89.97 & 47.40 \\
\rowcolor{gray!9}\textbf{GEN\,$+$\,PLUS} & \textbf{81.32} & \textbf{62.55} & \textbf{88.59} & \textbf{42.70} & \textbf{84.95} & \textbf{52.62} & \textbf{96.48} & \textbf{15.94} & \textbf{86.39} & \textbf{67.10} & \textbf{92.75} & \textbf{28.41} & \textbf{91.87} & \textbf{37.15} \\
KL-Matching & 72.84 & 81.16 & 82.00 & 65.01 & 77.42 & 73.09 & 91.15 & 35.78 & 87.69 & 44.95 & 89.26 & 43.08 & 89.37 & 41.27 \\
\rowcolor{gray!9}\textbf{KL-Matching\,$+$\,PLUS} & \textbf{75.93} & \textbf{74.27} & \textbf{84.64} & \textbf{53.03} & \textbf{80.28} & \textbf{63.65} & \textbf{93.05} & \textbf{26.72} & \textbf{88.96} & \textbf{37.06} & \textbf{91.07} & \textbf{32.50} & \textbf{91.03} & \textbf{32.09} \\
ReAct & 73.81 & 76.74 & 81.29 & 62.77 & 77.55 & 69.75 & 87.87 & 36.76 & 76.30 & 91.24 & 82.94 & 58.70 & 82.37 & 62.23 \\
\rowcolor{gray!9}\textbf{ReAct\,$+$\,PLUS} & \textbf{78.85} & \textbf{70.96} & \textbf{86.77} & \textbf{48.53} & \textbf{82.81} & \textbf{59.74} & \textbf{94.55} & \textbf{22.59} & \textbf{82.77} & \textbf{80.35} & \textbf{89.64} & \textbf{38.22} & \textbf{88.99} & \textbf{47.05} \\
ASH & 57.65 & 90.67 & 65.90 & 77.65 & 61.78 & 84.16 & 58.76 & 83.40 & 72.80 & 75.69 & 68.35 & 74.84 & 66.64 & 77.98 \\
\rowcolor{gray!9}\textbf{ASH\,$+$\,PLUS} & \textbf{69.60} & \textbf{84.93} & \textbf{80.34} & \textbf{63.65} & \textbf{74.97} & \textbf{74.29} & \textbf{85.17} & \textbf{55.09} & \textbf{83.94} & \textbf{63.02} & \textbf{84.92} & \textbf{52.26} & \textbf{84.68} & \textbf{56.79} \\
DICE & 48.03 & 96.98 & 36.35 & 99.92 & 42.19 & 98.45 & 11.47 & 100.00 & 75.53 & 92.96 & 43.50 & 99.92 & 43.50 & 97.63 \\
\rowcolor{gray!9}\textbf{DICE\,$+$\,PLUS} & \textbf{65.63} & \textbf{90.57} & \textbf{61.33} & \textbf{97.43} & \textbf{63.48} & \textbf{94.00} & \textbf{51.31} & \textbf{99.96} & \textbf{86.35} & \textbf{58.46} & \textbf{69.76} & \textbf{95.53} & \textbf{69.14} & \textbf{84.65} \\
ViM & 71.67 & 87.06 & 84.53 & 56.46 & 78.10 & 71.76 & 94.85 & 15.56 & 93.47 & 26.83 & 93.33 & 22.80 & 93.88 & 21.73 \\
\rowcolor{gray!9}\textbf{ViM\,$+$\,PLUS} & \textbf{76.52} & \textbf{78.88} & \textbf{87.46} & \textbf{43.83} & \textbf{81.99} & \textbf{61.35} & \textbf{96.36} & \textbf{13.65} & \textbf{93.61} & \underline{26.97} & \textbf{94.47} & \textbf{20.33} & \textbf{94.81} & \textbf{20.32} \\
KNN & 72.27 & 78.06 & 83.56 & 56.03 & 77.91 & 67.05 & 92.72 & 22.32 & 92.23 & 31.70 & 92.19 & 27.21 & 92.38 & 27.08 \\
\rowcolor{gray!9}\textbf{KNN\,$+$\,PLUS} & \textbf{76.86} & \textbf{73.90} & \textbf{87.09} & \textbf{48.69} & \textbf{81.97} & \textbf{61.30} & \textbf{95.72} & \textbf{17.39} & \textbf{92.33} & \textbf{29.94} & \textbf{93.87} & \textbf{22.13} & \textbf{93.97} & \textbf{23.15} \\
MDS & 74.15 & 77.26 & 85.12 & 52.14 & 79.64 & 64.70 & 94.20 & 19.82 & 91.48 & 32.85 & 92.92 & 25.92 & 92.87 & 26.20 \\
\rowcolor{gray!9}\textbf{MDS\,$+$\,PLUS} & \textbf{77.81} & \textbf{69.79} & \textbf{87.48} & \textbf{44.14} & \textbf{82.65} & \textbf{56.97} & \textbf{95.79} & \textbf{16.37} & \textbf{91.92} & \textbf{31.60} & \textbf{94.06} & \textbf{22.28} & \textbf{93.92} & \textbf{23.42} \\
RMDS & 75.83 & 74.95 & 86.06 & 48.07 & 80.94 & 61.51 & 94.35 & 21.44 & 90.62 & 36.84 & 93.00 & 27.01 & 92.66 & 28.43 \\
\rowcolor{gray!9}\textbf{RMDS\,$+$\,PLUS} & \textbf{78.70} & \textbf{68.10} & \textbf{88.08} & \textbf{42.58} & \textbf{83.39} & \textbf{55.34} & \textbf{95.88} & \textbf{17.57} & \textbf{91.33} & \textbf{33.94} & \textbf{94.08} & \textbf{22.92} & \textbf{93.76} & \textbf{24.81} \\
MDS++ & 75.85 & 76.39 & 87.13 & 48.15 & 81.49 & 62.27 & 95.55 & 17.34 & 92.09 & 32.49 & 93.77 & 23.22 & 93.80 & 24.35 \\
\rowcolor{gray!9}\textbf{MDS++\,$+$\,PLUS} & \textbf{78.32} & \textbf{72.12} & \textbf{88.51} & \textbf{43.16} & \textbf{83.41} & \textbf{57.64} & \textbf{96.31} & \textbf{16.45} & \underline{91.92} & \textbf{31.18} & \textbf{94.18} & \textbf{21.23} & \textbf{94.14} & \textbf{22.95} \\
RMDS++ & 76.90 & 74.29 & 87.77 & 46.20 & 82.34 & 60.25 & 96.32 & 16.30 & 91.29 & 35.12 & 94.03 & 23.40 & 93.88 & 24.94 \\
\rowcolor{gray!9}\textbf{RMDS++\,$+$\,PLUS} & \textbf{79.04} & \textbf{70.38} & \textbf{88.87} & \textbf{42.56} & \textbf{83.96} & \textbf{56.47} & \textbf{96.56} & \textbf{15.56} & \underline{91.23} & \textbf{33.91} & \textbf{94.21} & \textbf{21.40} & \textbf{94.00} & \textbf{23.62} \\
GradNorm & 46.44 & 96.25 & 34.65 & 97.83 & 40.55 & 97.04 & 18.74 & 97.96 & 12.08 & 99.07 & 15.91 & 98.88 & 15.58 & 98.64 \\
\rowcolor{gray!9}\textbf{GradNorm\,$+$\,PLUS} & \textbf{66.29} & \textbf{94.74} & \textbf{59.08} & \textbf{96.85} & \textbf{62.69} & \textbf{95.79} & \textbf{61.46} & \textbf{95.70} & \textbf{32.34} & \textbf{98.77} & \textbf{42.80} & \textbf{98.39} & \textbf{45.53} & \textbf{97.62} \\
SHE & 71.90 & 85.07 & 77.58 & 81.56 & 74.74 & 83.31 & 85.18 & 78.10 & 76.97 & 83.84 & 78.17 & 84.95 & 80.11 & 82.30 \\
\rowcolor{gray!9}\textbf{SHE\,$+$\,PLUS} & \textbf{76.99} & \textbf{81.50} & \textbf{83.88} & \textbf{69.90} & \textbf{80.44} & \textbf{75.70} & \textbf{91.51} & \textbf{54.09} & \textbf{83.60} & \textbf{75.33} & \textbf{86.33} & \textbf{69.84} & \textbf{87.15} & \textbf{66.42} \\
NNGuide & 43.32 & 97.09 & 38.10 & 98.94 & 40.71 & 98.02 & 22.48 & 99.56 & 57.96 & 97.98 & 41.61 & 99.30 & 40.68 & 98.95 \\
\rowcolor{gray!9}\textbf{NNGuide\,$+$\,PLUS} & \textbf{62.34} & \textbf{93.88} & \textbf{63.41} & \textbf{94.78} & \textbf{62.88} & \textbf{94.33} & \textbf{66.64} & \textbf{94.85} & \textbf{75.65} & \textbf{85.03} & \textbf{68.92} & \textbf{95.08} & \textbf{70.40} & \textbf{91.65} \\
fDBD & 73.27 & 76.52 & 84.35 & 54.36 & 78.81 & 65.44 & 94.35 & 19.91 & 90.33 & 38.93 & 92.53 & 27.84 & 92.40 & 28.89 \\
\rowcolor{gray!9}\textbf{fDBD\,$+$\,PLUS} & \textbf{77.34} & \textbf{72.04} & \textbf{87.28} & \textbf{47.48} & \textbf{82.31} & \textbf{59.76} & \textbf{96.11} & \textbf{16.15} & \textbf{90.91} & \textbf{35.75} & \textbf{93.82} & \textbf{22.93} & \textbf{93.61} & \textbf{24.94} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l *{14}{c}@{}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{2}{c}{\textbf{SSB-hard}} & \multicolumn{2}{c}{\textbf{NINCO}} & \multicolumn{2}{c}{\textbf{Near-OOD Average}} & \multicolumn{2}{c}{\textbf{iNaturalist}} & \multicolumn{2}{c}{\textbf{Textures}} & \multicolumn{2}{c}{\textbf{OpenImage-O}} & \multicolumn{2}{c}{\textbf{Far-OOD Average}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}
 & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ & \textbf{AUROC}$\uparrow$ & \textbf{FPR95}$\downarrow$ \\
\midrule
MSP & 70.99 & 84.39 & 80.86 & 64.09 & 75.92 & 74.24 & 88.76 & 40.06 & 85.51 & 54.02 & 85.85 & 49.84 & 86.71 & 47.97 \\
\rowcolor{gray!9}\textbf{MSP\,$+$\,PLUS} & \textbf{74.81} & \textbf{79.02} & \textbf{84.19} & \textbf{52.96} & \textbf{79.50} & \textbf{65.99} & \textbf{92.37} & \textbf{31.75} & \textbf{87.12} & \textbf{49.41} & \textbf{88.69} & \textbf{40.66} & \textbf{89.39} & \textbf{40.61} \\
MaxLogit & 68.16 & 87.17 & 75.89 & 85.96 & 72.03 & 86.56 & 90.06 & 47.00 & 85.87 & 69.98 & 82.06 & 81.01 & 86.00 & 66.00 \\
\rowcolor{gray!9}\textbf{MaxLogit\,$+$\,PLUS} & \textbf{73.21} & \textbf{83.52} & \textbf{81.57} & \textbf{74.80} & \textbf{77.39} & \textbf{79.16} & \textbf{93.51} & \textbf{31.39} & \textbf{87.62} & \textbf{61.35} & \textbf{86.59} & \textbf{64.50} & \textbf{89.24} & \textbf{52.41} \\
Energy & 63.88 & 88.85 & 68.31 & 91.32 & 66.09 & 90.08 & 88.16 & 55.86 & 83.65 & 76.52 & 75.68 & 88.92 & 82.50 & 73.77 \\
\rowcolor{gray!9}\textbf{Energy\,$+$\,PLUS} & \textbf{71.62} & \textbf{85.36} & \textbf{78.36} & \textbf{83.86} & \textbf{74.99} & \textbf{84.61} & \textbf{93.52} & \textbf{33.09} & \textbf{86.83} & \textbf{66.94} & \textbf{83.74} & \textbf{75.92} & \textbf{88.03} & \textbf{58.65} \\
GEN & 73.21 & 79.40 & 85.61 & 50.30 & 79.41 & 64.85 & 94.24 & 24.14 & 90.15 & 44.30 & 91.39 & 33.97 & 91.93 & 34.14 \\
\rowcolor{gray!9}\textbf{GEN\,$+$\,PLUS} & \textbf{75.66} & \textbf{77.96} & \textbf{87.01} & \textbf{46.96} & \textbf{81.34} & \textbf{62.46} & \textbf{95.31} & \textbf{21.10} & \textbf{90.17} & \textbf{41.80} & \textbf{92.07} & \textbf{31.71} & \textbf{92.52} & \textbf{31.54} \\
KL-Matching & 70.17 & 85.96 & 82.40 & 63.78 & 76.28 & 74.87 & 89.50 & 45.14 & 86.66 & 57.99 & 87.97 & 49.79 & 88.04 & 50.97 \\
\rowcolor{gray!9}\textbf{KL-Matching\,$+$\,PLUS} & \textbf{72.68} & \textbf{83.36} & \textbf{84.26} & \textbf{52.87} & \textbf{78.47} & \textbf{68.11} & \textbf{91.40} & \textbf{33.82} & \textbf{87.54} & \textbf{49.34} & \textbf{89.30} & \textbf{40.66} & \textbf{89.41} & \textbf{41.27} \\
ReAct & 62.88 & 89.49 & 65.21 & 93.12 & 64.05 & 91.31 & 86.95 & 59.12 & 82.55 & 76.68 & 73.24 & 90.55 & 80.91 & 75.45 \\
\rowcolor{gray!9}\textbf{ReAct\,$+$\,PLUS} & \textbf{71.44} & \textbf{85.92} & \textbf{76.90} & \textbf{85.97} & \textbf{74.17} & \textbf{85.94} & \textbf{93.30} & \textbf{34.13} & \textbf{86.37} & \textbf{68.43} & \textbf{82.57} & \textbf{79.69} & \textbf{87.41} & \textbf{60.75} \\
ASH & 49.03 & 93.80 & 54.49 & 93.50 & 51.76 & 93.65 & 37.61 & 97.46 & 44.82 & 92.86 & 45.98 & 96.10 & 42.80 & 95.47 \\
\rowcolor{gray!9}\textbf{ASH\,$+$\,PLUS} & \textbf{62.10} & \textbf{90.06} & \textbf{68.78} & \textbf{87.28} & \textbf{65.44} & \textbf{88.67} & \textbf{68.00} & \textbf{91.77} & \textbf{63.88} & \textbf{86.65} & \textbf{66.51} & \textbf{89.34} & \textbf{66.13} & \textbf{89.25} \\
DICE & 60.41 & 88.60 & 56.26 & 96.03 & 58.33 & 92.31 & 81.46 & 64.59 & 76.02 & 80.44 & 63.58 & 94.60 & 73.69 & 79.88 \\
\rowcolor{gray!9}\textbf{DICE\,$+$\,PLUS} & \textbf{70.94} & \textbf{82.54} & \textbf{72.04} & \textbf{87.81} & \textbf{71.49} & \textbf{85.18} & \textbf{92.04} & \textbf{40.01} & \textbf{83.24} & \textbf{70.28} & \textbf{77.28} & \textbf{83.69} & \textbf{84.19} & \textbf{64.66} \\
ViM & 71.55 & 87.68 & 84.13 & 64.82 & 77.84 & 76.25 & 95.42 & 15.34 & 92.74 & 32.25 & 93.24 & 24.97 & 93.80 & 24.19 \\
\rowcolor{gray!9}\textbf{ViM\,$+$\,PLUS} & \textbf{74.44} & \textbf{85.22} & \textbf{86.27} & \textbf{52.77} & \textbf{80.35} & \textbf{69.00} & \textbf{96.10} & \underline{15.47} & \underline{92.50} & \textbf{31.87} & \textbf{93.57} & \textbf{24.52} & \textbf{94.06} & \textbf{23.95} \\
KNN & 72.18 & 81.77 & 84.70 & 53.25 & 78.44 & 67.51 & 93.85 & 25.94 & 92.03 & 36.78 & 92.43 & 30.56 & 92.77 & 31.09 \\
\rowcolor{gray!9}\textbf{KNN\,$+$\,PLUS} & \textbf{74.78} & \textbf{80.82} & \textbf{86.43} & \textbf{49.84} & \textbf{80.61} & \textbf{65.33} & \textbf{95.04} & \textbf{22.09} & \underline{91.50} & \textbf{36.32} & \textbf{92.70} & \textbf{29.31} & \textbf{93.08} & \textbf{29.24} \\
MDS & 73.26 & 80.84 & 85.42 & 50.26 & 79.34 & 65.55 & 93.57 & 23.38 & 89.49 & 37.62 & 92.22 & 28.70 & 91.76 & 29.90 \\
\rowcolor{gray!9}\textbf{MDS\,$+$\,PLUS} & \textbf{75.28} & \textbf{79.54} & \textbf{86.73} & \textbf{46.86} & \textbf{81.00} & \textbf{63.20} & \textbf{94.88} & \textbf{20.69} & \textbf{89.84} & \underline{38.57} & \textbf{92.73} & \textbf{27.69} & \textbf{92.48} & \textbf{28.98} \\
RMDS & 73.95 & 81.96 & 86.30 & 47.62 & 80.12 & 64.79 & 93.85 & 23.72 & 89.52 & 37.69 & 92.40 & 28.66 & 91.92 & 30.02 \\
\rowcolor{gray!9}\textbf{RMDS\,$+$\,PLUS} & \textbf{75.68} & \textbf{79.67} & \textbf{87.25} & \textbf{45.26} & \textbf{81.47} & \textbf{62.47} & \textbf{94.97} & \textbf{20.90} & \textbf{89.78} & \underline{39.20} & \textbf{92.75} & \textbf{28.03} & \textbf{92.50} & \textbf{29.38} \\
MDS++ & 74.87 & 80.35 & 87.04 & 47.79 & 80.96 & 64.07 & 95.60 & 19.83 & 92.03 & 35.02 & 93.53 & 27.09 & 93.72 & 27.31 \\
\rowcolor{gray!9}\textbf{MDS++\,$+$\,PLUS} & \textbf{76.12} & \textbf{79.65} & \textbf{87.56} & \textbf{45.24} & \textbf{81.84} & \textbf{62.45} & \textbf{95.71} & \textbf{18.72} & \underline{91.28} & \underline{36.54} & \underline{93.12} & \textbf{26.80} & \underline{93.37} & \underline{27.35} \\
RMDS++ & 74.55 & 81.98 & 86.88 & 48.61 & 80.72 & 65.30 & 94.78 & 22.22 & 90.29 & 37.70 & 93.12 & 27.57 & 92.73 & 29.16 \\
\rowcolor{gray!9}\textbf{RMDS++\,$+$\,PLUS} & \textbf{76.01} & \textbf{80.54} & \textbf{87.53} & \textbf{45.82} & \textbf{81.77} & \textbf{63.18} & \textbf{95.19} & \textbf{20.43} & \underline{90.06} & \underline{39.30} & \underline{92.84} & \textbf{27.18} & \underline{92.70} & \textbf{28.97} \\
GradNorm & 46.21 & 95.52 & 38.01 & 97.01 & 42.11 & 96.27 & 39.59 & 93.60 & 45.51 & 94.39 & 28.73 & 97.87 & 37.94 & 95.29 \\
\rowcolor{gray!9}\textbf{GradNorm\,$+$\,PLUS} & \textbf{63.49} & \textbf{94.18} & \textbf{60.73} & \textbf{95.92} & \textbf{62.11} & \textbf{95.05} & \textbf{77.02} & \textbf{88.36} & \textbf{65.86} & \textbf{92.99} & \textbf{54.01} & \textbf{97.34} & \textbf{65.63} & \textbf{92.90} \\
SHE & 75.70 & 80.45 & 83.23 & 70.26 & 79.47 & 75.36 & 96.22 & 19.19 & 91.58 & 47.47 & 88.29 & 59.49 & 92.03 & 42.05 \\
\rowcolor{gray!9}\textbf{SHE\,$+$\,PLUS} & \textbf{77.57} & \textbf{78.20} & \textbf{85.88} & \textbf{61.12} & \textbf{81.72} & \textbf{69.66} & \textbf{96.33} & \textbf{17.09} & \underline{91.53} & \textbf{41.92} & \textbf{90.19} & \textbf{48.33} & \textbf{92.68} & \textbf{35.78} \\
NNGuide & 64.72 & 82.38 & 67.11 & 80.57 & 65.91 & 81.47 & 88.42 & 43.93 & 83.14 & 66.50 & 77.56 & 73.90 & 83.04 & 61.44 \\
\rowcolor{gray!9}\textbf{NNGuide\,$+$\,PLUS} & \textbf{72.41} & \textbf{80.06} & \textbf{78.59} & \textbf{69.56} & \textbf{75.50} & \textbf{74.81} & \textbf{93.91} & \textbf{30.19} & \textbf{86.70} & \textbf{59.98} & \textbf{85.45} & \textbf{59.53} & \textbf{88.69} & \textbf{49.90} \\
fDBD & 66.27 & 86.98 & 79.65 & 69.70 & 72.96 & 78.34 & 91.01 & 33.78 & 87.94 & 51.60 & 90.07 & 40.34 & 89.67 & 41.91 \\
\rowcolor{gray!9}\textbf{fDBD\,$+$\,PLUS} & \textbf{71.74} & \textbf{83.40} & \textbf{83.70} & \textbf{60.85} & \textbf{77.72} & \textbf{72.12} & \textbf{93.88} & \textbf{25.91} & \textbf{88.79} & \textbf{46.60} & \textbf{91.53} & \textbf{33.47} & \textbf{91.40} & \textbf{35.33} \\
\bottomrule
\end{tabular}
